The Evolution of First Person Vision Methods: A Survey

The emergence of new wearable technologies such as action cameras and smart-glasses has increased the interest of computer vision scientists in the First Person perspective. Nowadays, this field is attracting attention and investments of companies aiming to develop commercial devices with First Person Vision recording capabilities. Due to this interest, an increasing demand of methods to process these videos, possibly in real-time, is expected. Current approaches present a particular combinations of different image features and quantitative methods to accomplish specific objectives like object detection, activity recognition, user machine interaction and so on. This paper summarizes the evolution of the state of the art in First Person Vision video analysis between 1997 and 2014, highlighting, among others, most commonly used features, methods, challenges and opportunities within the field.

==> Fig3.tex <==

\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=1]
\small \sf 
\tikzset{l1/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, above = 1cm, anchor=west}}
\tikzset{l2/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, below = 5em, anchor=west}}
\tikzset{l3/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, above = 7em, anchor=west}}
\tikzset{l4/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, below = 11em, anchor=west}}
\tikzset{tick/.style={below=3pt}}
\tikzset{thinline/.style={ultra thin}}
\draw (0,0) -- (10,0);
%draw arrow 


\def\firsty{1997}
\def\lasty{2014}

\pgfmathparse{\lasty - \firsty}
\xdef\nsteps{\pgfmathresult}

\pgfmathparse{17/(\nsteps)}
\xdef\widthStep{\pgfmathresult}



\draw (0,0)[line width=2pt,->, -latex] -- (17.5,0);


\pgfmathparse{0*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,0.6cm) -- (\x+2,0.6cm)--  (\x+2, +2.3cm);
\draw (\x-0.5,0)   node(B1) [l3]    {\cite{Mann1997} Steve Mann presents some experiments with wearable devices.};


\pgfmathparse{1*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x+2,-0.6cm)--  (\x+2, -1.3cm);
\draw (\x-0.5,0)   node(B1) [l2]    {\cite{Starner1998} Media Lab (MIT) illustrates the potential of FPV playing \emph{``Patrol''}(a real space-time game)};



\pgfmathparse{3*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,0.3cm) -- (\x+2,0.3cm) -- (\x+2, +1.3cm);
\draw (\x-0.5,0)   node(B1) [l1]    {\cite{Mayol2000} Explores the advantages of active wearable cameras};


\pgfmathparse{4*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x+5,-0.6cm)--  (\x+5, -1.3cm);
\draw (\x+2.5,0)   node(B1) [l2]    {\cite{Land2001} Shows the strong relationship between gaze and FPV.};


\pgfmathparse{9*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x, +2.3cm);
\draw (\x-2.5,0)   node(B1) [l3]    {\cite{Hodges2006} Microsoft Research releases the SenseCam.};

\pgfmathparse{13*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,0.3cm) -- (\x-1.5,0.3cm)--  (\x-1.5, 0.9cm);
\draw (\x-3.7,0)   node(B1) [l1]    {\emph{GoPro Hero} release};

\pgfmathparse{15*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm)  -- (\x, -1.3cm);
\draw (\x-3,0)   node(B1) [l2]    {Google releases the \emph{Glass Project} to a limited number of people};

\pgfmathparse{16*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,0.6cm) -- (\x-1.3,0.6cm)--  (\x-1.3, +2.3cm);
\draw (\x-4,0)   node(B1) [l3]    {\cite{Mann2013} Brief summary of the devices proposed by Seteve Mann.};

%\pgfmathparse{16*\widthStep + 0.5*\widthStep}
%\xdef\x{\pgfmathresult}
%\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x, +1.3cm);
%\draw (\x-5,0)   node(B1) [l3]    {\cite{Fathi2012a,Fathi2012} Succesfully uses gaze with FPV for activity recognition and interaction detection.};

\def\year{\firsty}

\foreach \y in {0,...,\nsteps}
{
    \draw (\y*\widthStep, 0)  node(A1) [tick]  {\year}; 
    \draw (\y*\widthStep, 0) node (\y) {I};

    \pgfmathparse{int(\year+1)}
    \xdef\year{\pgfmathresult}
};

\end{tikzpicture}
\caption{Some of the more important works and commercial announcements in FPV.} \label{tl:general}
\end{center}
%\todo[inline,color=white]{[PM] Check the timeline and the texts $\uparrow$}
\end{figure*}



==> Fig5.tex <==

\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=1]
\small \sf 
\tikzset{l1/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, above = 1cm, anchor=west}}
\tikzset{l2/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, below = 5em, anchor=west}}
\tikzset{l3/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, above = 7em, anchor=west}}
\tikzset{l4/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, below = 11em, anchor=west}}
\tikzset{tick/.style={below=3pt}}
\tikzset{thinline/.style={ultra thin}}
\draw (0,0) -- (10,0);
%draw arrow 


\def\firsty{1997}
\def\lasty{2014}

\pgfmathparse{\lasty - \firsty}
\xdef\nsteps{\pgfmathresult}

\pgfmathparse{17/(\nsteps)}
\xdef\widthStep{\pgfmathresult}



\draw (0,0)[line width=2pt,->, -latex] -- (17.5,0);


\pgfmathparse{2*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) --  (\x, 1.3cm);
\draw (\x-2.5,0)   node(B1) [l1]    {\cite{Jones1999} developes a pixel by pixel classifier to locate human skin in videos.};


\pgfmathparse{3*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.3cm) -- (\x,-0.3cm)--  (\x, -1.3cm);
\draw (\x-2.5,0)   node(B1) [l2]    {\cite{Farringdon2000} presents the ``Augmented Memory'', following the ideas presented in \cite{Schiele1999}, as a killer application in the field of FPV};


\pgfmathparse{8*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,+0.6cm) -- (\x,+0.6cm)--  (\x, +1.3cm);
\draw (\x-2.5,0)   node(B1) [l1]    {\cite{Mayol2005} proposes the first dataset for object recognition in FPV.};

\pgfmathparse{12*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x-2.8,-0.6cm)--  (\x-2.8, -1.3cm);
\draw (\x-5.5,0)   node(B1) [l2]    {\cite{Philipose2009} proposes a challenging dataset of 42 daily use objects recorded at different scales and perspectives.};

\pgfmathparse{14*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) --  (\x, +1.3cm);
\draw (\x-2.5,0)   node(B1) [l1]    {\cite{Fathi2011a} uses Multiple Instance Learning to reduce the labeling requirements in object recognition.};

\pgfmathparse{16*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x-1.3,-0.6cm)--  (\x-1.3,-1.3cm);
\draw (\x-4,0)   node(B1) [l2]    {\cite{Li2013b} train a pool of models to deal with changes in illumination.};

%\pgfmathparse{16*\widthStep + 0.5*\widthStep}
%\xdef\x{\pgfmathresult}
%\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x, +1.3cm);
%\draw (\x-5,0)   node(B1) [l3]    {\cite{Fathi2012a,Fathi2012} Succesfully uses gaze with FPV for activity recognition and interaction detection.};

\def\year{\firsty}

\foreach \y in {0,...,\nsteps}
{
    \draw (\y*\widthStep, 0)  node(A1) [tick]  {\year}; 
    \draw (\y*\widthStep, 0) node (\y) {I};

    \pgfmathparse{int(\year+1)}
    \xdef\year{\pgfmathresult}
};

\end{tikzpicture}
\caption{Some of the more important works in \emph{object recognition and tracking.}\label{tl:object}}
\end{center}
\end{figure*}



==> Fig6.tex <==

\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=1]
\small \sf 
\tikzset{l1/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, above = 1cm, anchor=west}}
\tikzset{l2/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, below = 5em, anchor=west}}
\tikzset{l3/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, above = 3.8em, anchor=west}}
\tikzset{l4/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, below = 11em, anchor=west}}
\tikzset{tick/.style={below=3pt}}
\tikzset{thinline/.style={ultra thin}}
\draw (0,0) -- (10,0);
%draw arrow 


\def\firsty{1997}
\def\lasty{2014}

\pgfmathparse{\lasty - \firsty}
\xdef\nsteps{\pgfmathresult}

\pgfmathparse{17/(\nsteps)}
\xdef\widthStep{\pgfmathresult}



\draw (0,0)[line width=2pt,->, -latex] -- (17.5,0);


\pgfmathparse{2*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,+0.3cm) -- (\x,+0.3cm)--  (\x, +1.3cm);
\draw (\x-2.5,0)   node(B1) [l1]    {\cite{Starner1998} uses markov models to detect the user action in the  game \emph{``patrol''}.};

\pgfmathparse{5*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x,-0.6cm) -- (\x, -1.3cm);
\draw (\x-2.5,0)   node(B1) [l2]    {\cite{Yu2002} shows the advantages of eye-trackers for activity recognition.};

\pgfmathparse{9*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,+0.3cm) -- (\x-1,+0.3cm)--  (\x-1, +1.3cm);
\draw (\x-3.5,0)   node(B1) [l3]    {\cite{Hodges2006} presents the ``SenseCam'' a multi-sensor device subsequently used for activity recognition.};

\pgfmathparse{12*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,0.3cm) -- (\x+1.5,0.3cm)--  (\x+1.5, 1.3cm);
\draw (\x-1,0)   node(B1) [l1]    {\cite{Sundaram2009} models activities as sequences of events using only FPV videos};

\pgfmathparse{14*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x,-0.6cm)--  (\x, -1.3cm);
\draw (\x-2.5,0) node(B1) [l2]    {\cite{Pirsiavash2012} summarizes the importance of object detection in activity recognition, dealing with different perspectives and scales.};

%\pgfmathparse{16*\widthStep + 0.5*\widthStep}
%\xdef\x{\pgfmathresult}
%\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x, +1.3cm);
%\draw (\x-5,0)   node(B1) [l3]    {\cite{Fathi2012a,Fathi2012} Succesfully uses gaze with FPV for activity recognition and interaction detection.};

\def\year{\firsty}

\foreach \y in {0,...,\nsteps}
{
    \draw (\y*\widthStep, 0)  node(A1) [tick]  {\year}; 
    \draw (\y*\widthStep, 0) node (\y) {I};

    \pgfmathparse{int(\year+1)}
    \xdef\year{\pgfmathresult}
};

\end{tikzpicture}
\caption{Some of the more important works in activity recognition.} \label{tl:activityRecognition}

\end{center}
\end{figure*}



==> Fig7.tex <==

\begin{figure*}[htp]
\begin{center}
\begin{tikzpicture}[scale=1]
\small \sf 
\tikzset{l1/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, above = 1cm, anchor=west}}
\tikzset{l2/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, below = 5em, anchor=west}}
\tikzset{l3/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, above = 1.5cm, anchor=west}}
\tikzset{l4/.style={draw=gray, ultra thin, rounded corners=.5ex, fill=white,text width=5cm, text badly centered,  inner sep=1ex, below = 2cm, anchor=west}}
\tikzset{tick/.style={below=3pt}}
\tikzset{thinline/.style={ultra thin}}
\draw (0,0) -- (10,0);
%draw arrow 


\def\firsty{1997}
\def\lasty{2014}

\pgfmathparse{\lasty - \firsty}
\xdef\nsteps{\pgfmathresult}

\pgfmathparse{17/(\nsteps)}
\xdef\widthStep{\pgfmathresult}



\draw (0,0)[line width=2pt,->, -latex] -- (17.5,0);



\pgfmathparse{0*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x+2.5, +1.3cm) -- (\x+2.5,0.3cm)[line width=1pt,style={<-}, -latex] -- (\x-0.7, 0.3cm) ;
\draw (\x-0.5,0)   node(B1) [l3]    {[1994] \cite{Rehg1994} proposes a model based approach to use the hands as a virtual mouse};

\pgfmathparse{1*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x+1.5,-0.6cm)--  (\x+1.5, -1.3cm);
\draw (\x-1.5,0)   node(B1) [l2]    {\cite{Starner1998a} recognize American signal language using head-mounted cameras};



\pgfmathparse{6*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x+1.5,-0.6cm)--  (\x+1.5, -1.3cm);
\draw (\x-0.5,0)   node(B1) [l2]    {\cite{DeVaul2003} shows the importance of a well designed feedback system in order to improve the performance of the user.};

\pgfmathparse{7*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x, +1.3cm);
\draw (\x-1.5,0)   node(B1) [l3]    {\cite{Kolsch2004} Uses a static and a head-mounted camera to create a virtual environment in the head-up display.};


\pgfmathparse{8*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,-0.6cm) -- (\x+4.5,-0.6cm)--  (\x+4.5, -1.3cm);
\draw (\x+3,0)   node(B1) [l2]    {\cite{Tenmoku2005} Analyzes how to locate virtual labels in top of real objects using the head-up display.};

\pgfmathparse{16*\widthStep + 0.5*\widthStep}
\xdef\x{\pgfmathresult}
\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x,0.3cm) -- (\x-1.3,0.3cm)--  (\x-1.3, +1.3cm);
\draw (\x-4,0)   node(B1) [l1]    {\cite{Serra2013} Gesture recognition using FPV videos.};

%\pgfmathparse{16*\widthStep + 0.5*\widthStep}
%\xdef\x{\pgfmathresult}
%\draw (\x, 0cm) node(link){x} (\x, 0cm) -- (\x, +1.3cm);
%\draw (\x-5,0)   node(B1) [l3]    {\cite{Fathi2012a,Fathi2012} Succesfully uses gaze with FPV for activity recognition and interaction detection.};

\def\year{\firsty}

\foreach \y in {0,...,\nsteps}
{
    \draw (\y*\widthStep, 0)  node(A1) [tick]  {\year}; 
    \draw (\y*\widthStep, 0) node (\y) {I};

    \pgfmathparse{int(\year+1)}
    \xdef\year{\pgfmathresult}
};

\end{tikzpicture}
\caption{Some of the more important works and commercial announcements in FPV.}\label{tl:usermachineinteraction}
\end{center}
\end{figure*}


